BMTree: Designing, Learning, and Updating Piecewise Space-Filling Curves for Multi-Dimensional Data Indexing

Space-filling curves (SFC, for short) have been widely applied to index multi-dimensional data, which first maps the data to one dimension, and then a one-dimensional indexing method, e.g., the B-tree indexes the mapped data. Existing SFCs adopt a single mapping scheme for the whole data space. However, a single mapping scheme often does not perform well on all the data space. In this paper, we propose a new type of SFC called piecewise SFCs that adopts different mapping schemes for different data subspaces. Specifically, we propose a data structure termed the Bit Merging tree (BMTree) that can generate data subspaces and their SFCs simultaneously, and achieve desirable properties of the SFC for the whole data space. Furthermore, we develop a reinforcement learning-based solution to build the BMTree, aiming to achieve excellent query performance. To update the BMTree efficiently when the distributions of data and/or queries change, we develop a new mechanism that achieves fast detection of distribution shifts in data and queries, and enables partial retraining of the BMTree. The retraining mechanism achieves performance enhancement efficiently since it avoids retraining the BMTree from scratch. Extensive experiments show the effectiveness and efficiency of the BMTree with the proposed learning-based methods.

==> VLDB_Learned_SFC/figures/exp_data_shift_io.tex <==
    \begin{tikzpicture}[scale=0.7]

    \begin{axis}[
    width=8.5cm,
    height=4cm,
    xlabel= (\%),
    ylabel= I/O Cost, %ymode=log,
    every axis y label/.style={
    at={(-0.05, 1.34)},
    anchor=north west,
    },
    every axis x label/.style={
        at={(0.94, 0.01)},
        anchor=north west,
        },
    xmin=0, xmax=10,
    ymax=270,
    xtick={1, 2, 3, 4, 5, 6, 7, 8, 9 },
    xticklabels = {10, 20, 30, 40, 50, 60, 70, 80, 90},
    % ytick={150, 200},
    scale ticks above exponent=1,
    % y tick label style={/pgf/number format/sci, scaled ticks=base 10:0},
    legend style={
    fill=none,
    draw=none,
    at={(0.0,1.0)},anchor=north west},
    legend columns=2
    ]
    
    \addplot[smooth,mark=*,red] plot coordinates {
        (1, 135.63613613613612)
        (2, 148.69619619619618)
        (3, 162.1951951951952)
        (4, 175.52552552552552)
        (5, 188.81231231231232)
        (6, 202.15115115115114)
        (7, 215.3878878878879)
        (8, 228.69819819819818)
        (9, 242.27777777777777)
        
    };
    \addlegendentry{{\tt {BMT}-{O}}}

    
    \addplot[smooth,color=blue,mark=star]
        plot coordinates {
        (1, 116.4474474)
        (2, 127.8408408)
        (3, 149.7942943)
        (4, 149.0695696)
        (5, 160.1706707)
        (6, 170.4814815)
        (7, 181.2967968)
        (8, 193.0685686)
        (9, 232.6116116)
        };
    \addlegendentry{{\tt {BMT}-{FR}}}

    \addplot[smooth,color=black!30!green,mark=o]
        plot coordinates {
        (1, 131.6583584)
        (2, 131.7247247)
        (3, 142.47998)
        (4, 159.0595596)
        (5, 169.7322322)
        (6, 181.6816817)
        (7, 194.4714715)
        (8, 207.458959)
        (9, 219.0990991)

        
        % (1, 135.4614615)
        % (2, 132.4944945)
        % (3, 142.4384384)
        % (4, 157.2342342)
        % (5, 170.0625626)
        % (6, 182.3183183)
        % (7, 195.6281281)
        % (8, 207.505005)
        % (9, 219.6111111)
        };
    \addlegendentry{{\tt {BMT}-{PR}}}
    
    \end{axis}

\end{tikzpicture}

==> VLDB_Learned_SFC/figures/exp_data_shift_time.tex <==
    \begin{tikzpicture}[scale=0.7]

    \begin{axis}[
    width=8.5cm,
    height=4cm,
    xlabel= (\%),
    ylabel= Query Latency ($\mu$s), %ymode=log,
    every axis y label/.style={
    at={(-0.05, 1.34)},
    anchor=north west,
    },
    every axis x label/.style={
        at={(0.94, 0.01)},
        anchor=north west,
        },
    xmin=0, xmax=10,
    ymax=6000,
    xtick={1, 2, 3, 4, 5, 6, 7, 8, 9 },
    xticklabels = {10, 20, 30, 40, 50, 60, 70, 80, 90},
    % ytick={2000, 4000},
    scale ticks above exponent=1,
    % y tick label style={/pgf/number format/sci, scaled ticks=base 10:0},
    legend style={at={(1.0,1.0)},anchor=north east}
    ]
    
    \addplot[smooth,mark=*,red] plot coordinates {
        (9, 5.515141052765412 * 1000)
        (8, 5.143136949510546 * 1000)
        (7, 4.818827540308863 * 1000)
        (6, 4.608406796231045 * 1000)
        (5, 4.148721217631817 * 1000)
        (4, 3.7375025085739426 * 1000)
        (3, 3.573405134069311 * 1000)
        (2, 3.241041401127079 * 1000)
        (1, 2.864772015744382 * 1000)
    };
    % \addlegendentry{Original}

    
    \addplot[color=blue,mark=star]
        plot coordinates {
        (1, 2.617058453 * 1000)
        (2, 2.925477467 * 1000)
        (3, 3.184785356 * 1000)
        (4, 3.321106847 * 1000)
        (5, 3.624685056 * 1000)
        (6, 4.213558542 * 1000)
        (7, 4.205407442 * 1000)
        (8, 4.67022439 * 1000)
        (9, 4.9399216117 * 1000)
        };
    % \addlegendentry{Total Retrain}

    \addplot[smooth,color=black!30!green,mark=o]
        plot coordinates {
        (1, 2.686809491 * 1000)
        (2, 2.752346081 * 1000)
        (3, 3.024243855 * 1000)
        (4, 3.539896703 * 1000)
        (5, 3.813683688 * 1000)
        (6, 3.99375821 * 1000)
        (7, 4.308387443 * 1000)
        (8, 4.600079807 * 1000)
        (9, 4.891281371 * 1000)        

        % (1, 2.890781478 * 1000)
        % (2, 2.770791779 * 1000)
        % (3, 3.250857015 * 1000)
        % (4, 3.54255797 * 1000)
        % (5, 3.843682068 * 1000)
        % (6, 4.186963415 * 1000)
        % (7, 4.616869343 * 1000)
        % (8, 4.807855393 * 1000)
        % (9, 5.084441469 * 1000)
        };
    % \addlegendentry{Partial Retrain}
    
    \end{axis}

\end{tikzpicture}

==> VLDB_Learned_SFC/figures/exp_data_shift_train.tex <==
    \begin{tikzpicture}[scale=0.7]

    \begin{axis}[
    width=8.5cm,
    height=4cm,
    xlabel= (\%),
    ylabel= Training Time (s), %ymode=log,
    every axis y label/.style={
    at={(-0.05, 1.34)},
    anchor=north west,
    },
    every axis x label/.style={
        at={(0.94, 0.01)},
        anchor=north west,
        },
    xmin=0, xmax=10,
    ymax=9000,
    xtick={1, 2, 3, 4, 5, 6, 7, 8, 9 },
    xticklabels = {10, 20, 30, 40, 50, 60, 70, 80, 90},
    % ytick={1000, 3000, 5000, 7000},
    scale ticks above exponent=1,
    % y tick label style={/pgf/number format/sci, scaled ticks=base 10:0},
    legend style={at={(0.0,0.0)},anchor=south west}
    ]
    
    % \addplot[smooth,mark=*,red] plot coordinates {
    %     (1, 8041.246569871902)
    %     (2, 8041.246569871902)
    %     (3, 8041.246569871902)
    %     (4, 8041.246569871902)
    %     (5, 8041.246569871902)
    %     (6, 8041.246569871902)
    %     (7, 8041.246569871902)
    %     (8, 8041.246569871902)
    %     (9, 8041.246569871902)
    % };
    % \addlegendentry{Original}

    
    \addplot[smooth,color=blue,mark=star]
        plot coordinates {
        (9, 7857.85293889045)
        (8, 7953.655436038971)
        (7, 7976.9796278476715)
        (6, 8279.312395572662)
        (5, 8314.634133815765)
        (4, 8184.730911254883)
        (3, 8052.908196687698)
        (2, 8201.454149723053)
        (1, 8308.12857913971)
        };
    % \addlegendentry{Total Retrain}

    \addplot[smooth,color=black!30!green,mark=o]
        plot coordinates {
        (1,559.2266428)
        (2,3778.763054)
        (3, 3764.748218)
        (4, 1419.16016)
        (5, 1401.870786)
        (6, 1422.856793)
        (7, 1396.37336)
        (8, 1377.609946)
        (9, 1378.674264)

        % (1, 0)
        % (2, 4154.608017)
        % (3, 4141.300584)
        % (4, 4372.017914)
        % (5, 4228.063336)
        % (6, 4241.944699)
        % (7, 4254.403685)
        % (8, 4198.14254)
        % (9, 4160.371317)
        };
    % \addlegendentry{Partial Retrain}
    
    \end{axis}

\end{tikzpicture}

==> VLDB_Learned_SFC/figures/exp_query_shift_io.tex <==
    \begin{tikzpicture}[scale=0.7]

    \begin{axis}[
    width=8.5cm,
    height=4cm,
        xlabel= (\%),
        ylabel= I/O Cost, %ymode=log,
        every axis y label/.style={
        at={(-0.05, 1.34)},
        anchor=north west,
        },
        every axis x label/.style={
        at={(0.94, 0.01)},
        anchor=north west,
        },
        xmin=0, xmax=10,
         ymax=950,
        xtick={1,  2, 3, 4, 5, 6, 7, 8, 9 },
        xticklabels = {10, 20, 30, 40, 50, 60, 70, 80, 90},
        scale ticks above exponent=1,
        % ytick={10000, 50000, 100000},
        % y tick label style={/pgf/number format/sci, scaled ticks=base 10:0},
        legend style={
        fill=none,
        draw=none,
        at={(0.0,1.0)},anchor=north west},
        legend columns=2
        ]
    
    \addplot[smooth,mark=*,red] plot coordinates {
        (1, 188.4104104)
        (2, 258.53003)
        (3, 349.2202202)
        (4, 402.8363363)
        (5, 489.8253253)
        (6, 545.2662663)
        (7, 594.5925926)
        (8, 652.5700701)
        (9, 699.8683684)
    };
    \addlegendentry{{\tt {BMT}-{O}}}

    
    \addplot[smooth,color=blue,mark=star]
        plot coordinates {
        (1, 189.1886887)
        (2, 298.8528529)
        (3, 358.549049)
        (4, 400.961962)
        (5, 452.8548549)
        (6, 499.6061061)
        (7, 554.1646647)
        (8, 600.6011011)
        (9, 635.0735736)
        };
    \addlegendentry{{\tt {BMT}-{FR}}}

    \addplot[smooth,color=black!30!green,mark=o]
        plot coordinates {
        (1, 188.7752753)
        (2, 256.3828829)
        (3, 343.972973)
        (4, 402.2602603)
        (5, 489.0285285)
        (6, 548.0650651)
        (7, 550.9434434)
        (8, 555.7532533)
        (9, 582.8653654)
        
        % (1, 186.7387387)
        % (2, 256.5645646)
        % (3, 347.2082082)
        % (4, 401.3508509)
        % (5, 486.3583584)
        % (6, 479.2742743)
        % (7, 500.8528529)
        % (8, 522.6901902)
        % (9, 546.9089089)
        };
    \addlegendentry{{\tt {BMT}-{PR}}}
    
    \end{axis}

\end{tikzpicture}

==> VLDB_Learned_SFC/figures/exp_query_shift_time.tex <==
    \begin{tikzpicture}[scale=0.7]

    \begin{axis}[
    width=8.5cm,
    height=4cm,
    xlabel= (\%),
    ylabel= Query Latency ($\mu$s), %ymode=log,
    every axis y label/.style={
    at={(-0.05, 1.34)},
    anchor=north west,
    },
    every axis x label/.style={
        at={(0.94, 0.01)},
        anchor=north west,
        },
    xmin=0, xmax=10,
    ymax=15000,
    xtick={1, 2, 3, 4, 5, 6, 7, 8, 9 },
    xticklabels = {10, 20, 30, 40, 50, 60, 70, 80, 90},
    % ytick={2000, 4000},
    scale ticks above exponent=1,
    % y tick label style={/pgf/number format/sci, scaled ticks=base 10:0},
    legend style={at={(1.0,1.0)},anchor=north east}
    ]
    
    \addplot[smooth,mark=*,red] plot coordinates {
        (1, 3.613677349*1000)
        (2, 4.841171227*1000)
        (3, 6.426287604*1000)
        (4, 7.419407905*1000)
        (5, 9.025894844*1000)
        (6, 9.807888452*1000)
        (7, 10.94739776*1000)
        (8, 11.94587961*1000)
        (9, 12.78195606*1000)
    };
    % \addlegendentry{Original}

    
    \addplot[smooth,color=blue,mark=star]
        plot coordinates {
        (1, 3.650101097*1000)
        (2, 5.375807946*1000)
        (3, 6.505438635*1000)
        (4, 7.45023705*1000)
        (5, 8.634307721*1000)
        (6, 9.658123638*1000)
        (7, 10.42643777*1000)
        (8, 11.29466325*1000)
        (9, 12.06145141*1000)
        };
    % \addlegendentry{Total Retrain}

    \addplot[smooth,color=black!30!green,mark=o]
        plot coordinates {
        
        (1, 3.645397879*1000)
        (2, 4.844778532*1000)
        (3, 6.39479714*1000)
        (4, 7.380820729*1000)
        (5, 8.90762837*1000)
        (6, 9.712697627*1000)
        (7, 10.01618228*1000)
        (8, 10.34357669*1000)
        (9, 10.8887265*1000)
        
        % (1, 3.783132102*1000)
        % (2, 4.893084904*1000)
        % (3, 6.347979511*1000)
        % (4, 7.42601346*1000)
        % (5, 8.944854722*1000)
        % (6, 8.908125373*1000)
        % (7, 9.355419391*1000)
        % (8, 9.948697057*1000)
        % (9, 10.52163134*1000)
        };
    % \addlegendentry{Partial Retrain}
    
    \end{axis}

\end{tikzpicture}

==> VLDB_Learned_SFC/figures/exp_query_shift_train.tex <==
    \begin{tikzpicture}[scale=0.7]

    \begin{axis}[
    width=8.5cm,
    height=4cm,
    xlabel= (\%),
    ylabel= Training Time (s), %ymode=log,
    every axis y label/.style={
    at={(-0.05, 1.34)},
    anchor=north west,
    },
    every axis x label/.style={
        at={(0.94, 0.01)},
        anchor=north west,
        },
    xmin=0, xmax=10,
    ymin=0,ymax=9000,
    xtick={1, 2, 3, 4, 5, 6, 7, 8, 9 },
    xticklabels = {10, 20, 30, 40, 50, 60, 70, 80, 90},
    % ytick={1000, 3000, 5000, 7000},
    scale ticks above exponent=1,
    % y tick label style={/pgf/number format/sci, scaled ticks=base 10:0},
    legend style={at={(0.0,0.0)},anchor=south west}
    ]
    
    % \addplot[smooth,mark=*,red] plot coordinates {
    %     (1, 48.073888888888895)
    %     (2, 2249.9694444444444)
    %     (3, 4498.448333333334)
    %     (4, 8995.433333333332)
    %     (5, 22485.096666666668)
    %     (6, 44964.79277777777)
    %     (7, 67441.42333333332)
    %     (8, 67441.42333333332)
    %     (9, 67441.42333333332)
    % };
    % \addlegendentry{Original}

    
    \addplot[smooth,color=blue,mark=star]
        plot coordinates {
        (1, 8294.704488)
        (2, 7617.344106)
        (3, 7295.506479)
        (4, 8053.39411)
        (5, 7376.119945)
        (6, 8485.897015)
        (7, 7982.563132)
        (8, 6564.635646)
        (9, 7782.362566)
        };
    % \addlegendentry{Total Retrain}

    \addplot[smooth,color=black!30!green,mark=o]
        plot coordinates {
        



        (1, 1498.194158)
        (2, 1177.01218)
        (3, 1530.843161)
        (4, 1566.534648)
        (5, 1571.09213)
        (6, 236.3131471)
        (7, 3030.854743)
        (8, 267.8328705)
        (9, 255.9700444)
        
        % (1, 4355.421735)
        % (2, 4320.12562)
        % (3, 3585.860108)
        % (4, 2807.930986)
        % (5, 4118.945395)
        % (6, 4086.830963)
        % (7, 3969.139946)
        % (8, 3788.845397)
        % (9, 3697.6167)
        };
    % \addlegendentry{Partial Retrain}
    
    \end{axis}

\end{tikzpicture}

==> VLDB_Learned_SFC/figures/figure_bmtree_variants.tex <==
\begin{figure}[ht]
    \centering
    % \vspace*{-3mm}
    \begin{tikzpicture}[scale=0.8]

\begin{axis} [ybar, %ymode=log,
bar width = 2pt,
width=11.5cm,
height=4.2cm,
ymax=140,
%symbolic x coords={UNI,SKE,GAU,DES},
xtick={1,2,3,4, 5,6,7,8, 9, 10,11,12},
xticklabels = {\texttt{UNI}, \texttt{SKE}, \texttt{GAU}, \texttt{UNI}, \texttt{SKE}, \texttt{GAU}, \texttt{UNI}, \texttt{SKE}, \texttt{GAU},  \texttt{UNI}, \texttt{SKE}, \texttt{GAU}},
x tick label style={yshift=1mm},
ylabel = I/O Cost Ratio (\%),
every axis y label/.style={
    at={(-0.05, 1.2)},
    anchor=north west,
},
extra x ticks={2, 5, 8, 11},
extra x tick labels={UNI, GAU, OSM-US, TIGER},
extra x tick style={tick label style={yshift={ifthenelse(\ticknum==0, "-3mm","-3mm")}}},
legend style={ scale=0.7,
font=\small,
fill=none,
draw=none,
                    at={(0.0,1.03)},
                    anchor=north west,
                    legend columns=4,
                    /tikz/every even column/.append style={column sep=0.0cm}
                        },
]


\addplot[draw = black, 
bar shift=-6 pt,
% fill = black!30!green
postaction={
        pattern=crosshatch,
    }
] coordinates {
    (1, 94.81324599)
    (2, 60.87783526)
    (3, 71.55158419)
    (4, 92.25153703)
    (5, 40.15413867)
    (6, 94.00390189)
    (7, 93.72209692)
    (8, 79.51019503)
    (9, 70.24136722)
    (10, 74.93481441)
    (11, 70.49891519)
    (12, 22.21077034)
};
\addplot[draw = black, 
% fill = black!30!green, 
fill = white!90!gray,
bar shift=-3 pt,
% postaction={
%         pattern=crosshatch
%     }
    ] coordinates {
    (1, 94.81324599)
    (2, 70.64934547)
    (3, 96.69018419)
    (4, 92.17450837)
    (5, 48.9417042)
    (6, 94.00390189)
    (7, 84.45020805)
    (8, 97.77273275)
    (9, 73.83358553)
    (10, 82.41640392)
    (11, 103.1853447)
    (12, 80.82123507)
};

\addplot[draw = black, 
% fill = black!30!green, 
bar shift=0 pt,
fill = white!60!gray,
% postaction={
%         pattern=crosshatch
%     } 
    ] coordinates {
    % (1, 94.81324599)
    % (2, 63.23423553)
    % (3, 78.88135467)
    % (4, 92.65212655)
    % (5, 42.43465259)
    % (6, 98.09675027)
    % (7, 93.72209692)
    % (8, 85.31657996)
    % (9, 74.62369193)
    % (10, 82.36311159)
    % (11, 70.49891519)
    % (12, 32.5629812)
    
    (1, 96.37421902)
    (2, 63.34541275)
    (3, 74.58565988)
    (4, 91.22122807)
    (5, 51.83434246)
    (6, 92.89092131)
    (7, 95.38885478)
    (8, 94.13772864)
    (9, 74.46143447)
    (10, 74.15722608)
    (11, 71.3405404)
    (12, 23.86505817)
};

\addplot[draw = black, 
% fill = black!30!green, 
fill = white!30!gray,
% fill = black,
bar shift=3 pt,
% postaction={
%         pattern=crosshatch
%     } 
    ] coordinates {
    (1, 94.81324599)
    (2, 63.23423553)
    (3, 78.88135467)
    (4, 92.65212655)
    (5, 42.43465259)
    (6, 98.09675027)
    (7, 93.72209692)
    (8, 85.31657996)
    (9, 74.62369193)
    (10, 82.36311159)
    (11, 73.49891519)
    (12, 32.5629812)
    
    % (1, 96.37421902)
    % (2, 63.34541275)
    % (3, 74.58565988)
    % (4, 91.22122807)
    % (5, 51.83434246)
    % (6, 92.89092131)
    % (7, 95.38885478)
    % (8, 94.13772864)
    % (9, 74.46143447)
    % (10, 74.15722608)
    % (11, 71.3405404)
    % (12, 23.86505817)
};

\addplot[draw = black, 
% fill = black!30!green, 
fill = white!0!gray,
bar shift=6 pt,
% postaction={
%         pattern=crosshatch
%     } 
    ] coordinates {
    (1, 99.7991014)
     (2, 99.385894)
     (3, 99.9820728)
     (4, 100.1608698)
     (5, 99.3251126)
     (6, 99.93999954)
     (7, 100.2912579)
     (8, 102.3012125)
     (9, 100.0088157)
     (10, 97.1647268)
     (11, 98.88772717)
     (12, 100.3413326)
    
};

\draw [dashed] (25,0) -- (25,200);

\draw [dashed] (55,0) -- (55,200);

\draw [dashed] (85,0) -- (85,200);

\legend {BMTree, BMTree-DD, BMTree-noGAS, \revision{BMTree-greedy}, \revision{BMTree-LMT}};

\end{axis}

\end{tikzpicture}
    \vspace*{-1mm}
    \caption{\revision{I/O Cost on BMTree Variants.}}
    \vspace*{-2mm}
    \label{fig:bmtree_more_exp}
\end{figure}

==> VLDB_Learned_SFC/figures/knn_query_performance.tex <==

\begin{figure}[ht]

\ifnum\extend=1
\else 
% \vspace*{-3mm}
\fi

\begin{subfigure}{.485\linewidth}
    \centering
    \begin{tikzpicture}[scale=0.55]

\begin{axis} [ybar, %ymode=log,
bar width = 5pt,
width=8.5cm,
height=4cm,
ymin=0,
ymax=170,
xmin=0, xmax=5,
%symbolic x coords={UNI,SKE,GAU,DES},
xtick={1,2,3,4},
xticklabels = {UNI, GAU, OSM-US, TIGER},
ylabel = I/O Cost Ratio (\%),
every axis y label/.style={
    at={(-0.05, 1.2)},
    anchor=north west,
},
% extra x ticks={2, 5, 8, 11},
% extra x tick labels={UNI, GAU, OSM-US, TIGER},
% extra x tick style={tick label style={yshift={ifthenelse(\ticknum==0, "-4mm","-4mm")}}},
legend style={
                    at={(0.0,1.0)},
                    anchor=north west,
                    legend columns=-1,
                    /tikz/every even column/.append style={column sep=0cm}
                        },
]

% \addplot[draw = black, fill = purple] coordinates {
%     (1, 79.71433333333334) 
%     (2, 77.57766666666667) 
%     (3, 63.165)
%     (4, 28.846999999999998)
% };
\addplot[draw = black, 
% fill = red
] coordinates {
    (1, 100) 
    (2, 100) 
    (3, 100)
    (4, 100)
};

\addplot+[
        draw = black, 
        % fill = blue,
        fill=none,
        postaction={
        pattern=north east lines
    },
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit relative,
        ] coordinates {
            (1, 110.2255116) +- (0, 0.08349409651292639)
            (2, 94.453832) +- (0, 0.03495365413958053)
            (3, 98.64823228) +- (0, 0.0562881007553679)
            (4, 134.5105605)+- (0,0.1617719378687047)
        };


\addplot+[
        draw = black, 
        fill=none,
        % fill = black!30!green,
        postaction={
        pattern= crosshatch
    } ,
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit relative,
        ] coordinates {
            (1, 115.6092187) +- (0, 0.12604780402646776)
            (2, 89.82509106) +- (0, 0.0649825401552657)
            (3, 88.72401736) +- (0, 0.11732778659859121)
            (4, 101.813318)+- (0,0.19773324083849386)
        };


% \draw [dashed] (25,1) -- (25,16);

% \draw [dashed] (55,1) -- (55,16);

% \draw [dashed] (85,1) -- (85,16);

\legend {Z-curve,  QUILTS, BMTree};

\end{axis}

\end{tikzpicture}
% \vspace*{-6mm}
    \caption{I/O Cost}
    \label{fig:bptree_knn_block_access}
    % \vspace*{-4mm}
    \end{subfigure}
\begin{subfigure}{.485\linewidth}
    \centering
    \begin{tikzpicture}[scale=0.55]

\begin{axis} [ybar, %ymode=log,
bar width = 5pt,
width=8.5cm,
height=4cm,
ymin=0,
ymax=170,
xmin=0, xmax=5,
%symbolic x coords={UNI,SKE,GAU,DES},
xtick={1,2,3,4},
xticklabels = {UNI, GAU, OSM-US, TIGER},
ylabel = Query Latency Ratio (\%), %Nanoseconds($\times 10^9$) Secs,
every axis y label/.style={
    at={(-0.05, 1.2)},
    anchor=north west,
},
% extra x ticks={2, 5, 8, 11},
% extra x tick labels={UNI, GAU, OSM-US, TIGER},
% extra x tick style={tick label style={yshift={ifthenelse(\ticknum==0, "-4mm","-4mm")}}},
legend style={
                    at={(0.0,1.0)},
                    anchor=north west,
                    legend columns=-1,
                    /tikz/every even column/.append style={column sep=0cm}
                        },
]

% \addplot[draw = black, fill = purple] coordinates {
%     (1, 0.8959558716666667) 
%     (2, 0.8274081016666667) 
%     (3, 0.818397248)
%     (4, 0.34921156000000003)
% };
\addplot[draw = black, 
% fill = red
] coordinates {
    (1, 100) 
    (2, 100) 
    (3, 100)
    (4, 100)
};
% \addplot[draw = black, fill = blue] coordinates {
%     (1, 2.064626932) 
%     (2, 5.606841882333334) 
%     (3, 10.286432190333333) 
%     (4, 27.865600266666664)
% };
\addplot+[
        draw = black, 
        % fill = blue,
        fill=none,
        postaction={
        pattern=north east lines
    },
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit relative,
        ] coordinates {
            (1, 101.61325) +- (0, 0.10613681909798893)
            (2, 96.86837634) +- (0, 0.05077610941812236)
            (3, 97.25396582) +- (0, 0.03402057525147451)
            (4, 125.1391275)+- (0,0.12471287745925895)
        };

\addplot+[
        draw = black, 
        % fill = black!30!green,
        fill=none,
        postaction={
        pattern= crosshatch
    } ,
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit relative,
        ] coordinates {
            (1, 111.0511071) +- (0, 0.09172261202210705)
            (2, 92.32384166) +- (0, 0.04104757637173383)
            (3, 93.68812319) +- (0, 0.06942971524065437)
            (4, 105.6567972)+- (0,0.1394033584828265)
        };


% \draw [dashed] (25,1) -- (25,16);

% \draw [dashed] (55,1) -- (55,16);

% \draw [dashed] (85,1) -- (85,16);

\legend {Z-curve,  QUILTS, BMTree};

\end{axis}

\end{tikzpicture}
% \vspace*{-6mm}
    \caption{Query Latency}
    \label{fig:bptree_knn_response_time}
    % \vspace*{-4mm}
    \end{subfigure}

\caption{Performance of $k$NN queries.}
\label{fig:bptree_knn_query}
\vspace*{-3mm}

\end{figure}


\begin{figure}[ht]
    \centering
    \begin{subfigure}{.485\linewidth}
    \centering
    \hspace*{-12mm}
        \includegraphics[scale=0.55]{VLDB_Learned_SFC/figures/figure_knn_window_train_window.pdf}
        % \vspace*{-5mm}
        \caption{\revision{Window Query I/O}}
        \label{fig:knn_optimize_window}
    \end{subfigure}
    \begin{subfigure}{.485\linewidth}
    \centering
    \hspace*{-12mm}
        \includegraphics[scale=0.55]{VLDB_Learned_SFC/figures/figure_knn_window_train_knn.pdf}
        % \vspace*{-5mm}
        \caption{\revision{$k$NN Query I/O}}
        \label{fig:knn_optimize_knn}
    \end{subfigure}
    % \vspace*{-4mm}
    \caption{\revision{Optimization of window query \& $k$NN query.}}
    \label{fig:exp_optimize_knn}
    \vspace*{-2mm}
\end{figure}


==> VLDB_Learned_SFC/figures/retrain_vary_constraint.tex <==
    \begin{tikzpicture}[scale=0.7]

    \begin{axis}[
    width=8.5cm,
    height=4cm,
    xlabel= Retrain Constraint Ratio,
    ylabel= I/O Cost, %ymode=log,
    every axis y label/.style={
    at={(-0.05, 1.34)},
    anchor=north west,
    },
    % every axis x label/.style={
        % at={(0.94, 0.01)},
        % anchor=north west,
        % },
    xmin=0, xmax=11,
    ymax=750,
    xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
    xticklabels = {0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    % ytick={150, 200},
    scale ticks above exponent=1,
    % y tick label style={/pgf/number format/sci, scaled ticks=base 10:0},
    legend style={
    fill=none,
    draw=none,
    scale=0.7,
    font=\small,
    at={(-0.01,1.0)},anchor=north west},
    legend columns=3
    ]
    
    \addplot[smooth,mark=*,red] plot coordinates {
        
        (1, 642.8348348)
        (2, 642.8348348)
        (3, 642.8348348)
        (4, 642.8348348)
        (5, 642.8348348)
        (6, 642.8348348)
        (7, 642.8348348)
        (8, 642.8348348)
        (9, 642.8348348)
        (10, 642.8348348)
        
    };
    \addlegendentry{{\tt {BMT}-{O}}}

    
    \addplot[smooth,color=blue,mark=star]
        plot coordinates {
        (1, 521.9184184)
        (2, 521.9184184)
        (3, 521.9184184)
        (4, 521.9184184)
        (5, 521.9184184)
        (6, 521.9184184)
        (7, 521.9184184)
        (8, 521.9184184)
        (9, 521.9184184)
        (10, 521.9184184)
        };
    \addlegendentry{{\tt {BMT}-{FR}}}

    % \addplot[smooth,color=black!30!green,mark=o]
    \addplot[color=black!30!green,mark=o]
        plot coordinates {
        (1, 642.6136136)
        (2, 641.9874875)
        (3, 572.7247247)
        (4, 572.5910911)
        (5, 517.0215215)
        (6, 515.1336336)
        (7, 515.9279279)
        (8, 518.2467467)
        (9, 525.6191191)
        (10, 521.9184184)
        };
    \addlegendentry{{\tt {BMT}-{PR}}}
    
    \end{axis}

\end{tikzpicture}

==> VLDB_Learned_SFC/figures/retrain_vary_threshold.tex <==
    \begin{tikzpicture}[scale=0.7]

    \begin{axis}[
    width=8.5cm,
    height=4cm,
    xlabel= Shift Threshold ($\tt 0.XX$),
    ylabel= I/O Cost, %ymode=log,
    every axis y label/.style={
    at={(-0.05, 1.34)},
    anchor=north west,
    },
    % every axis x label/.style={
    %     at={(0.94, 0.01)},
    %     anchor=north west,
    %     },
    xmin=0, xmax=10,
    ymin = 450, ymax=710,
    xtick={1, 2, 3, 4, 5, 6, 7, 8, 9 },
    ytick={100, 200, 300, 400, 500, 600, 700, 800, 900 },
    xticklabels = {.1, .15, .2, .25, .3, .35, .4, .45, .5},
    % ytick={150, 200},
    scale ticks above exponent=1,
    % y tick label style={/pgf/number format/sci, scaled ticks=base 10:0},
    legend style={
    fill=none,
    draw=none,
    at={(0.0,1.0)},anchor=north west},
    legend columns=2
    ]
    
    \addplot[smooth,mark=*,red] plot coordinates {
        
        (1, 642.8348348)
        (2, 642.8348348)
        (3, 642.8348348)
        (4, 642.8348348)
        (5, 642.8348348)
        (6, 642.8348348)
        (7, 642.8348348)
        (8, 642.8348348)
        (9, 642.8348348)
        
    };
    % \addlegendentry{Original}

    
    \addplot[smooth,color=blue,mark=star]
        plot coordinates {
        (1, 521.9184184)
        (2, 521.9184184)
        (3, 521.9184184)
        (4, 521.9184184)
        (5, 521.9184184)
        (6, 521.9184184)
        (7, 521.9184184)
        (8, 521.9184184)
        (9, 521.9184184)
        };
    % \addlegendentry{Total Retrain}

    \addplot[color=black!30!green,mark=o]
        plot coordinates {
        (1, 517.2052052)
        (2, 516.8493493)
        (3, 517.046046)
        (4, 516.8668669)
        (5, 516.9414414)
        (6, 517.1506507)
        (7, 645.6396396)
        (8, 651.1566567)
        (9, 643.6121121)
        };
    % \addlegendentry{Partial Retrain}
    
    \end{axis}

\end{tikzpicture}
